Bayesian anti-sparse coding

Sparse representations have proven their efficiency in solving a wide class of inverse problems encountered in signal and image processing. Conversely, enforcing the information to be spread uniformly over representation coefficients exhibits relevant properties in various applications such as digital communications. Anti-sparse regularization can be naturally expressed through an $\ell_{\infty}$-norm penalty. This paper derives a probabilistic formulation of such representations. A new probability distribution, referred to as the democratic prior, is first introduced. Its main properties as well as three random variate generators for this distribution are derived. Then this probability distribution is used as a prior to promote anti-sparsity in a Gaussian linear inverse problem, yielding a fully Bayesian formulation of anti-sparse coding. Two Markov chain Monte Carlo (MCMC) algorithms are proposed to generate samples according to the posterior distribution. The first one is a standard Gibbs sampler. The second one uses Metropolis-Hastings moves that exploit the proximity mapping of the log-posterior distribution. These samples are used to approximate maximum a posteriori and minimum mean square error estimators of both parameters and hyperparameters. Simulations on synthetic data illustrate the performances of the two proposed samplers, for both complete and over-complete dictionaries. All results are compared to the recent deterministic variational FITRA algorithm.

==> tikz/autocorr_D2_15lag_exact.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{mycolor1}{rgb}{0.20810,0.36630,0.72920}
\definecolor{mycolor1}{RGB}{56,108,176}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(0, 0)},
scale only axis,
area legend,
xmin=0.5,
xmax=15.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
xticklabels={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
ticklabel style={font=\Huge\sffamily},
ymin=0,
ymax=0.14,
ylabel=Empirical Autocorrelation,
ylabel style={at={(-0.13, 0.5)}, font=\Huge\sffamily},
]

\addplot[ybar,bar width=0.321481in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.12470809920181\\
2	0.0505082103502347\\
3	0.0472714945245232\\
4	0.0327649261140032\\
5	0.0275034106077464\\
6	0.0266025361293348\\
7	0.0259294848646049\\
8	0.0229649752062993\\
9	0.0217624003299555\\
10	0.0208727352515409\\
11	0.014959553247615\\
12	0.00888951007286367\\
13	0.00558962936541676\\
14	0.00386300420841023\\
15	0.00198398485511713\\
};
\end{axis}
\end{tikzpicture}% 

==> tikz/autocorr_D2_15lag_gibbs.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{56,108,176}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(0, 0)},
scale only axis,
area legend,
xmin=0.5,
xmax=15.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
ymin=0,
ymax=0.14,
ylabel=Empirical Autocorrelation,
ylabel style={at={(-0.13, 0.5)}, font=\Huge\sffamily},
ticklabel style={font=\Huge\sffamily},
%title style={font=\bfseries},
%title={gibbs sampling}
]
\addplot[ybar,bar width=0.321481in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.129341898932363\\
2	0.0890659305379718\\
3	0.0783248889530888\\
4	0.0650587967537061\\
5	0.0623416340528974\\
6	0.0571726304031337\\
7	0.0533348243776335\\
8	0.0495237988179056\\
9	0.0474608359770518\\
10	0.04664232995996\\
11	0.0391897581552833\\
12	0.0324774890291238\\
13	0.0134565534872958\\
14	0.0131884939681456\\
15	0.000832256784912182\\
};
\end{axis}
\end{tikzpicture}% 

==> tikz/autocorr_D2_15lag_prox.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{56,108,176}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(0, 0)},
scale only axis,
area legend,
xmin=0.5,
xmax=15.5,
xtick= {1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
ytick = {0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
xlabel= Lag,
xlabel style={font=\Huge\sffamily},
ymin=0,
ymax=0.7,
ylabel=Empirical Autocorrelation,
ylabel style={at={(-0.13, 0.5)}, font=\Huge\sffamily},
ticklabel style={font=\Huge\sffamily}
%title style={font=\bfseries},
%title={gibbs sampling}
]
\addplot[ybar,bar width=0.321481in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.583410288399931\\
2	0.320920600130457\\
3	0.177888275725154\\
4	0.10631441427074\\
5	0.0941664720440852\\
6	0.0808810253078735\\
7	0.0728680384934901\\
8	0.0707757461279154\\
9	0.0643384712101952\\
10	0.0518774974179639\\
11	0.0288736147461211\\
12	0.00788911919252772\\
13	0.0054989711029341\\
14	0.00510443593135421\\
15	0.00338891680131549\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/autocorr_D50_15lag_exact.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{56,108,176}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(0, 0)},
scale only axis,
area legend,
xmin=0.5,
xmax=15.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
%ytick={0, 0.02,  0.04,  0.06, 0.08, 0.1},
ytick={0, 0.02, 0.04,  0.06,  0.08, 0.1, 0.12, 0.14},
ymin=0,
ymax=0.14,
ticklabel style={font=\Huge\sffamily},
%title style={font=\bfseries},
%title={exact sampling}
]
\addplot[ybar,bar width=0.321481in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.0740446024138876\\
2	0.0658052728730348\\
3	0.0643304838210699\\
4	0.0449466847062629\\
5	0.0431893279579161\\
6	0.0428082083163659\\
7	0.0380277900405265\\
8	0.0271144798284669\\
9	0.0256017097037611\\
10	0.0171013262034661\\
11	0.0114187197729156\\
12	0.0113620451992157\\
13	0.0112048634748192\\
14	0.0042088949329269\\
15	0.000104045014103701\\
};
\end{axis}
\end{tikzpicture}% 

==> tikz/autocorr_D50_15lag_gibbs.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{56,108,176}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(0, 0)},
scale only axis,
area legend,
xmin=0.5,
xmax=15.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
ytick={0, 0.02, 0.04,  0.06,  0.08, 0.1, 0.12, 0.14},
ymin=0,
ymax=0.14,
ticklabel style={font=\Huge\sffamily},
%title style={font=\bfseries},
%title={gibbs sampling}
]
\addplot[ybar,bar width=0.321481in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.0785388650170329\\
2	0.0646132688742219\\
3	0.061339173722672\\
4	0.0564773510181939\\
5	0.0516152783889759\\
6	0.0451533824340402\\
7	0.0436659052432667\\
8	0.0415735794122206\\
9	0.0361634621000179\\
10	0.0264706192036673\\
11	0.0189760883106732\\
12	0.0126124530869837\\
13	0.00560739903162634\\
14	0.00245761170045515\\
15	0.00229098241419281\\
};
\end{axis}
\end{tikzpicture}% 

==> tikz/autocorr_D50_15lag_prox.tex <==
% This file was created by matlab2tikz.
% Minimal pgfplots version: 1.3
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{RGB}{56,108,176}
%
\begin{tikzpicture}

\begin{axis}[%
width=6.027778in,
height=4.754167in,
at={(0, 0)},
scale only axis,
area legend,
xmin=0.5,
xmax=15.5,
xtick={ 1,  2,  3,  4,  5,  6,  7,  8,  9, 10, 11, 12, 13, 14, 15},
ytick = {-0.01, 0, 0.1, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7},
xlabel=Lag,
xlabel style={font=\Huge\sffamily},
ymin=0,
ymax=0.7,
ylabel ={\empty},
ylabel style={at={(-0.10, 0.5)}, font=\Huge\sffamily},
ticklabel style={font=\Huge\sffamily},
%title style={font=\bfseries},
%title={gibbs sampling}
]
\addplot[ybar,bar width=0.321481in,draw=black,fill=mycolor1] plot table[row sep=crcr] {%
1	0.550283401144439\\
2	0.533571506956361\\
3	0.514144622836426\\
4	0.49890069081937\\
5	0.48365040274257\\
6	0.467481923707543\\
7	0.454798991838752\\
8	0.442177365563115\\
9	0.429909404333765\\
10	0.417781013277364\\
11	0.409194128817572\\
12	0.401579598886037\\
13	0.393053675694079\\
14	0.385356887005425\\
15	0.377537859158236\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/fig_cone.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.00000,0.75000,1.00000}%
\definecolor{mycolor3}{rgb}{0.89000,0.44000,0.48000}%

\definecolor{lightred}{rgb}{1.00,0.59,0.59}%

\definecolor{alizarin}{rgb}{0.82, 0.1, 0.26}
\definecolor{denim}{rgb}{0.08, 0.38, 0.74}

\begin{tikzpicture}[
        hatch distance/.store in=\hatchdistance,
        hatch distance=10pt,
        hatch thickness/.store in=\hatchthickness,
        hatch thickness=2pt
    ]

    \makeatletter
    \pgfdeclarepatternformonly[\hatchdistance,\hatchthickness]{flexible hatch}
    {\pgfqpoint{0pt}{0pt}}
    {\pgfqpoint{\hatchdistance}{\hatchdistance}}
    {\pgfpoint{\hatchdistance-1pt}{\hatchdistance-1pt}}%
    {
        \pgfsetcolor{\tikz@pattern@color}
        \pgfsetlinewidth{\hatchthickness}
        \pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
        \pgfpathlineto{\pgfqpoint{\hatchdistance}{\hatchdistance}}
        \pgfusepath{stroke}
    }



\begin{axis}[%
width=6in,
height=4in,
at={(0, 0)},
scale only axis,
unbounded coords=jump,
clip=false,
xmin=-1,
xmax=1,
ymin=-1,
ymax=1,
xtick={\empty},
ytick={\empty},
xlabel={$x_1$},
ylabel={$x_2$},
axis lines=middle
]

\addplot+[mark=none,
	domain=-0.9:0.9,
	samples=100,
    fill=lightred,
    draw=none,
    opacity=0.5,
	]{x}\closedcycle;
\addplot+[mark=none,
	domain=-0.9:0.9,
	samples=100,
    fill=lightred,
    draw=none,
    opacity=0.5,
	]{-x}\closedcycle;

\addplot [color=red,solid,forget plot] table[row sep=crcr]{%
-0.9	-0.9 \\
0.9	0.9 \\
} node[at end, above, black] {$\coeff{2}=\coeff{1}$};

\addplot [color=red,solid,forget plot] table[row sep=crcr]{%
-0.9	0.9 \\
0.9	-0.9 \\
} node[at end, below, black] {$\coeff{2}=-\coeff{1}$};

%\addplot+[mark=none,
%	domain=-0.9:0.9,
%	samples=100,
%	pattern=flexible hatch,
%	hatch distance=5pt,
%	hatch thickness=0.5pt,
%	draw=red,
%	pattern color=alizarin,
%	area legend
%	]{x} \closedcycle;
%\addplot+[mark=none,
%	domain=-0.9:0.9,
%	samples=100,
%	pattern=flexible hatch,
%	hatch distance=5pt,
%	hatch thickness=0.5pt,
%	draw=red,
%	pattern color=alizarin,
%	area legend
%	]{-x} \closedcycle;




%\addlegendentry{Zone d'intégration}

%\node[right, align=left, inner sep=0mm, text=denim]
%at (axis cs:0.33,-0.03,0) {$ \vert x_1 \vert$};
%\node[right, align=left, inner sep=0mm, text=denim]
%at (axis cs:-0.07,0.3,0) {$ \vert x_1 \vert$};
%\node[right, align=left, inner sep=0mm, text=denim]
%at (axis cs:-0.14,-0.3,0) {$- \vert x_1 \vert$};

%\node[right, align=left, inner sep=0mm, font=\bfseries, text=denim] at (axis cs:0.5,0.3,0) {Demi cône $C_1$ (positif)};
%\node[right, align=right, inner sep=0mm, font=\bfseries, text=denim] at (axis cs:-1.1,0.3,0) {Demi cône $\bm{\bar{C_1}}$ (négatif)};

\end{axis}
\end{tikzpicture}% 
